A novel iterative time integration scheme for linear poroelasticity

Within this paper, we introduce and analyze a novel time stepping scheme for linear poroelasticity. In each time frame, we iteratively solve the flow and mechanics equations with an additional damping step for the pressure variable. Depending on the coupling strength of the two equations, we explicitly quantify the needed number of inner iteration steps to guarantee first-order convergence. Within a number of numerical experiments, we confirm the theoretical results and study the dependence of inner iteration steps in terms of the coupling strength. Moreover, we compare our method to the well-known fixed-stress scheme.

==> experiments/sharpness.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.3\textwidth,
%at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.8,
xmax=11,
xlabel style={font=\color{white!15!black}},
xlabel={coupling parameter~$\tilde \omega$},
ymode=log,
ymin=1e-06,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative error},
axis background/.style={fill=white},
legend columns = 5,
legend style={at={(1.02,1.02)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
0.8	0.000170839891311137\\
1.02857142857143	0.000170708410441701\\
1.25714285714286	76471.2042347891\\
1.48571428571429	4.06315127580839e+26\\
1.71428571428571	1.64364613045475e+45\\
};
\addlegendentry{$K=1$\quad}

\addplot [color=mycolor2, very thick, dashed]
  table[row sep=crcr]{%
0.8	6.46403646388838e-05\\
1.02857142857143	9.31630554121448e-05\\
1.25714285714286	0.000128106363184143\\
1.48571428571429	0.000172342811429901\\
1.71428571428571	0.000231145515297873\\
1.94285714285714	0.000314959837455314\\
2.17142857142857	0.0004473616155515\\
2.4	0.000694654850680127\\
2.62857142857143	0.00134253111096417\\
2.85714285714286	0.00852925950970248\\
3.08571428571429	576729808.479717\\
3.31428571428571	2.04544205981667e+21\\
};
\addlegendentry{$K=2$\quad}

\addplot [color=mycolor3, very thick, dotted]
  table[row sep=crcr]{%
0.8	1.07272136760963e-05\\
1.02857142857143	1.65524416002697e-05\\
1.25714285714286	2.27162536952146e-05\\
1.48571428571429	2.88282169292283e-05\\
1.71428571428571	3.46082057598755e-05\\
1.94285714285714	3.98799654686038e-05\\
2.17142857142857	4.4551370264254e-05\\
2.4	4.85918699661295e-05\\
2.62857142857143	5.20123580130314e-05\\
2.85714285714286	5.48492738003801e-05\\
3.08571428571429	5.71529971050258e-05\\
3.31428571428571	5.89798831653135e-05\\
3.54285714285714	6.0387092191421e-05\\
3.77142857142857	6.14294479906112e-05\\
4	6.21576959731684e-05\\
4.22857142857143	6.26176844585822e-05\\
4.45714285714286	6.28501399321648e-05\\
4.68571428571429	6.28907935815553e-05\\
4.91428571428571	6.01921649852307e-05\\
5.14285714285714	16994.9472791392\\
5.37142857142857	10311400650619.9\\
5.6	2.17887037082638e+21\\
};
\addlegendentry{$K=3$\quad}

\addplot [color=mycolor4, very thick, dashdotdotted]
  table[row sep=crcr]{%
0.8	2.17013603852014e-06\\
1.02857142857143	4.08701093251274e-06\\
1.25714285714286	6.59905146675759e-06\\
1.48571428571429	9.64684182798573e-06\\
1.71428571428571	1.31696588719523e-05\\
1.94285714285714	1.71175063293752e-05\\
2.17142857142857	2.14563036049153e-05\\
2.4	2.61694611266267e-05\\
2.62857142857143	3.12579724836966e-05\\
2.85714285714286	3.67402604467667e-05\\
3.08571428571429	4.26524766217181e-05\\
3.31428571428571	4.90496826601899e-05\\
3.54285714285714	5.60082853549801e-05\\
3.77142857142857	6.36301477424023e-05\\
4	7.20490070568775e-05\\
4.22857142857143	8.1440198532336e-05\\
4.45714285714286	9.20353063238263e-05\\
4.68571428571429	0.000104144493358703\\
4.91428571428571	0.000118191263183086\\
5.14285714285714	0.0001347682304563\\
5.37142857142857	0.000154730084705463\\
5.6	0.00017935604147848\\
5.82857142857143	0.000210650776102441\\
6.05714285714286	0.000251944177723023\\
6.28571428571428	0.000309204697037027\\
6.51428571428571	0.000394302325158099\\
6.74285714285714	0.000534711932188834\\
6.97142857142857	0.000811798913728293\\
7.2	0.00162159016451268\\
7.42857142857143	0.0205646287443043\\
7.65714285714286	2888.80776344298\\
7.88571428571429	2164637838.54074\\
8.11428571428571	1.30497234339298e+15\\
};

\addlegendentry{$K=4$\quad}

\addplot [color=mycolor5, very thick, dashdotted]
  table[row sep=crcr]{%
0.8	4.23161411677418e-07\\
1.02857142857143	9.4020709068871e-07\\
1.25714285714286	1.70544993450225e-06\\
1.48571428571429	2.70964382610866e-06\\
1.71428571428571	3.92401739528441e-06\\
1.94285714285714	5.30920886422562e-06\\
2.17142857142857	6.82208372951827e-06\\
2.4	8.42030113286029e-06\\
2.62857142857143	1.00650477776844e-05\\
2.85714285714286	1.17224476815221e-05\\
3.08571428571429	1.33640800798121e-05\\
3.31428571428571	1.4966941168873e-05\\
3.54285714285714	1.65130725521525e-05\\
3.77142857142857	1.79890219536808e-05\\
4	1.93852361739278e-05\\
4.22857142857143	2.06954465729146e-05\\
4.45714285714286	2.19160936702296e-05\\
4.68571428571429	2.30458024041143e-05\\
4.91428571428571	2.40849223042476e-05\\
5.14285714285714	2.50351330435092e-05\\
5.37142857142857	2.58991111491448e-05\\
5.6	2.66802547339368e-05\\
5.82857142857143	2.73824575643801e-05\\
6.05714285714286	2.80099292939814e-05\\
6.28571428571428	2.85670503199455e-05\\
6.51428571428571	2.90582607872015e-05\\
6.74285714285714	2.9487975477738e-05\\
6.97142857142857	2.98605171233758e-05\\
7.2	3.01800717553772e-05\\
7.42857142857143	3.04506548418699e-05\\
7.65714285714286	3.06760891609693e-05\\
7.88571428571429	3.08599917010124e-05\\
8.11428571428571	3.10057675349805e-05\\
8.34285714285714	3.11166083099198e-05\\
8.57142857142857	3.11954945438374e-05\\
8.8	3.12452014264334e-05\\
9.02857142857143	3.12683064223288e-05\\
9.25714285714286	3.12671969178582e-05\\
9.48571428571429	3.12440814899212e-05\\
9.71428571428571	3.12009987556023e-05\\
9.94285714285714	3.11398280758505e-05\\
10.1714285714286	3.10623000456665e-05\\
10.4	3.096755949202e-05\\
10.6285714285714	0.000163244950239044\\
10.8571428571429	5.82962728320501\\
11.0857142857143	141906.227910051\\
11.3142857142857	2631937149.93072\\
11.5428571428571	37682701947620.7\\
11.7714285714286	4.2159719770477e+17\\
};
\addlegendentry{$K=5$}

\end{axis}
\end{tikzpicture}%
